Multigrid with Nonstandard Coarsening

We consider the numerical solution of Poisson's equation on structured grids using geometric multigrid with nonstandard coarse grids and coarse level operators. We are motivated by the problem of developing high-order accurate numerical solvers for elliptic boundary value problems on complex geometry using overset grids. Overset grids are typically dominated by large Cartesian background grids and thus fast solvers for Cartesian grids are highly desired. For flexibility in grid generation we would like to consider coarsening factors other than two, and lower-order accurate coarse-level approximations. We show that second-order accurate coarse-level approximations are very effective for fourth- or sixth-order accurate fine-level finite difference discretizations. We study the use of different Galerkin and non-Galerkin coarse-level operators. We use red-black smoothers with a relaxation parameter $\omega$. Using local Fourier analysis we choose $\omega$ and the coarse-level operators to optimize the overall multigrid convergence rate. Motivated by the use of red-black smoothers in one dimension that can result in a direct solver for the standard second-order accurate discretization to Poisson's equation, we show that this direct-solver property can be extended to two dimensions using a rotated grid that results from red-black coarsening. We evaluate the use of red-black coarsening in more general settings. We also study grid coarsening by a general factor and show that good convergence rates are retained for a range of coarsening factors near two. We ask the question of which coarsening factor leads to the most efficient algorithm.

==> fig/Theta_2d_rb2.tex <==
\begin{tikzpicture}[scale=.5]
\useasboundingbox (-2,-.5) rectangle (8,8);
\draw
(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\draw (4,0) -- (4,8);
\draw (0,4) -- (8,4);
\draw[densely dotted, thick, orange]  (0,4) -- (4,0) -- (8,4) -- (4,8) -- (0,4);
\draw[thick, red]  (2,2) -- (6,2) -- (6,6) -- (2,6) -- (2,2);
\draw[fill] (0,0) circle (1pt) node[align=left,   below] {$-\pi$}
							   node[align=left,   left] {$-\pi$};
\draw[fill] (8,0) circle (1pt) node[align=right, below] {$\pi$};
\draw[fill] (0,8) circle (1pt) node[align=right, left] {$\pi$};
\draw[fill] (4,0) circle (1pt) node[align=center, below] {$0$} 
							   node[align=center, below=10pt] {$\theta_1$};
\draw[fill] (0,4) circle (1pt) node[align=center, left] {$0$} 
							   node[align=center, left=10pt] {$\theta_2$} ;
\draw[fill] (4,4) circle (1pt) node[align=center, red, above] {$\Theta^{(2)}$};
\draw[red,fill=red] (2,4) circle (1pt) node[align=left, red, left] {$-\frac{\pi}{2}$};
\draw[red,fill=red] (6,4) circle (1pt) node[align=left, red, right] {$\frac{\pi}{2}$};
\draw[red,fill=red] (4,2) circle (1pt) node[align=left, red, below] {$-\frac{\pi}{2}$};
\draw[red,fill=red] (4,6) circle (1pt) node[align=left, red, above] {$\frac{\pi}{2}$};
\end{tikzpicture} 

==> fig/alising.tex <==
\begin{tikzpicture}
  \useasboundingbox (0,-.5) rectangle (7,1);  % set the bounding box (so we have less surrounding white space)
  \draw[->,black] (0,0) -- (7,0) node[right] {$x$};
  % \draw[->] (0,-3) -- (0,4.2) node[above] {$y$};
  % \draw[scale=0.5,domain=-3:3,smooth,variable=\x,blue] plot ({\x},{\x*\x});
  % \draw[scale=0.5,domain=-3:3,smooth,variable=\y,red]  plot ({\y*\y},{\y});

  \begin{scope}[yshift=0cm]
    % plot sin(2*x)
    \draw[scale=1,domain=0:2*pi,smooth,variable=\x,blue,very thick]  plot ({\x},{sin(2*(180/pi)*\x)});
    \draw[scale=1,domain=0:2*pi,smooth,variable=\x,blue,densely dotted, thick]  plot ({\x},{-sin(2*(180/pi)*\x)});
    % plot (-1)^j * sin(2*x_j)
    % (-1)^j = cos( (N/2)*x_j ) 
    %N=10, samples=N+1
    \newcommand*{\N}{10}
    %\draw[scale=1,domain=0:2*pi,samples=11,variable=\x,orange,very thick]  plot ({\x},{sin(2*(180/pi)*\x)*cos(5*(180/pi)*\x)});
    \draw[scale=1,domain=0:2*pi,smooth, variable=\x,orange,very thick]  plot ({\x},{sin((2-\N/2)*(180/pi)*\x)});
    
    % grid points:
    \newcommand*{\h}{2*pi/\N}
    \foreach \i in {0,...,\N} {
    	\draw[fill] (\h*\i, 0) circle (1pt);
    	\draw[blue, fill=blue] (\h*\i, {sin(2*(180/pi)*\h*\i)}) circle (1.5pt);
    	\draw[orange, fill=orange] (\h*\i, {sin((2-\N/2)*(180/pi)*\h*\i)}) circle (1.5pt);
    }
  \end{scope}
%  draw grid temporarily while making figure 
 %\draw[step=1cm,gray] (0,-1) grid (7,1);
% 
\end{tikzpicture}

==> fig/figRedBlackCoarseningVersusStandard.tex <==
{
% 
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,13);  % set the bounding box (so we have less surrounding white space)

   % ECR - RBC - V-CYCLE 
   \begin{scope}[xshift=-7.5cm,yshift=6.5cm]
     % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_l6gamma10_nu2}{\figWidth}};
     \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l6gamma10_nu2}{\figWidth}};
     \circleVortex{12.1}{1.25}{opt for $\omega>1$};
  
     % title:
     \draw(11.5,5.9)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small 2D, 7-level, V-cycle Red-Black coarsening}; 

     % Combined cartoons
     % \orderTwoVcycleThreeLevelRotated{xshift=5.5cm,yshift=4.8cm,scale=1}{$\nu\!=\!2$}{$l6$};
     \orderTwoVcycleThreeLevelRotated{xshift=11.25cm,yshift=4.5cm,scale=1}{$\nu\!=\!2$}{$l6$};
  
   \end{scope}

   % ECR - RBC - W-CYCLE 
   \begin{scope}[yshift=6.5cm]
     \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l6gamma20_nu2}{\figWidth}};
     % title:
     \draw(11.5,6)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small 2D, 7-level, W-cycle, Red-Black coarsening}; 
     \orderTwoWcycleThreeLevelRotated{xshift=11.25cm,yshift=4.5cm,scale=1}{$\nu\!=\!2$}{$l6$};
     \circleVortex{11.65}{.9}{opt for $\omega=1$};
   \end{scope}
  

   % ECR - RBC - Wn-CYCLE 
   \draw(0.,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l6gamma21_nu2}{\figWidth}};
   \draw(4,5.9)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small 2D, 7-level, Wn-cycle, Red-Black coarsening}; 
   \orderTwoWcycleThreeLevelRotated{xshift=5.25cm,yshift=4.5cm,scale=1}{$\nu\!=\!2$}{$l6$};
   \circleVortex{4.2}{.83}{opt for $\omega=1$};


   % ECR - SDC - W-CYCLE 

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2d_l3gamma1_nu2}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2d_l3gamma1_nu2}{\figWidth}};
   \circleVortex{12.2}{1.1}{opt for $\omega>1$};

   % title:
   \draw(12,5.9)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small 2D, 4-level, V-cycle, Standard-coarsening}; 

   % Combined cartoons
   % \orderTwoVcycleThreeLevel{xshift=5.3cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}{$l4$}; 
   \orderTwoVcycleThreeLevel{xshift=12.8cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}{$l4$};


% grid:
  \draw[step=1cm,gray] (0,0) grid (15,13);
\end{tikzpicture}
\end{center}
\caption{\textbf{\red COMBINED ECR FIGURES -- FINISH ME} \wdh{A comparison of the ECR for Red-Black and standard coarsening in 2D.
    ...}
  \textbf{TOP:}
  CR and ECR versus $\omega$. \textcolor{teal}{\textbf{2}D}, \textcolor{Periwinkle}{\textbf{7}-level} $\textcolor{Green}{\textbf{V}}[1, 1]$ cycle with red-black smoothing and \textcolor{olive}{\textbf{red-black} coarsening},
  non-Galerkin (nG) and Galerkin (G1, Gn) coarse-grid operators ($N = 128$).
  \textbf{BOTTOM:} CR and ECR versus $\omega$. \textcolor{teal}{\textbf{2}D}, \textcolor{Periwinkle}{\textbf{4}-level} $\textcolor{Green}{\textbf{V}}[1, 1]$ cycle with red-black smoothing and \textcolor{olive}{\textbf{standard} coarsening}, non-Galerkin (nG) and Galerkin (G1) coarse-grid operators ($N = 128$). 
}
  \label{fig:CR_7levelV_2d_rb}
\end{figure}
}


==> fig/fig_CR_2level_2d_4o_rb.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,6.);  % set the bounding box (so we have less surrounding white space)

   \draw(4.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_4o_l1_nu2}{\figWidth}};
   %\circleVortex{7.8}{0.8}{$ECR=0.6$};
   \circleLabelLeft{7.8}{0.7}{$ECR=0.6$}{purple}{.3};
   %\draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_4o_l1_nu2}{\figWidth}};
   
   \VcycleTwoLevel{xshift=6.5cm,yshift=4.7cm,scale=1}{$\nu\!=\!2$}{};
   \draw(8, 6)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt] {\small \DIM, \ORD[4], \LEV, \Cc[RB]}; 
  
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
  \caption{CR versus $\omega$. \DIM, \ORD[4], \LEV\ $V[1, 1]$ cycle with red-black Gauss-Seidel smoothing and \CC[red-black], 2nd-order accurate non-Galerkin (nG$^{(2)} = \LNH{2}$) and Galerkin (G$^{(2)} = \LGqH{2}$) coarse-level operators ($N = 32$).}
  \label{fig:CR_2level_2d_4o_rb}
\end{figure}
}


==> fig/fig_CR_2level_2d_rb.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.75) rectangle (15,6.5);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_2o_l1_nu2}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_2o_l1_nu2}{\figWidth}};
   % title: 
   \draw(7.5,6)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt] {\small \DIM, \ORD, \LEV, \Cc[RB]}; 

   % \circleVortex{11.675}{.8}{direct solver with $\omega=1$};
   \circleLabel{11.675}{.8}{direct solver with $\omega=1$}{DarkGreen}{.25};

%   % small grids 
%   \rotatedGrid{xshift=6cm,yshift=4.5cm}; 
%   \rotatedGrid{xshift=14cm,yshift=2.5cm}; 
%
%   % V cycle
%   \VcycleTwoLevel{xshift= 2.5cm,yshift=4.5cm}; 
%   \VcycleTwoLevel{xshift= 9.5cm,yshift=2.5cm}; 

   % Combined cartoons
   \orderTwoVcycleTwoLevelRotated{xshift=7.5cm,yshift=2.5cm,scale=1}{$\nu\!=\!2$}
   %\orderTwoVcycleTwoLevelRotated{xshift=12.8cm,yshift=2.5cm,scale=1}{$\nu\!=\!2$}

% grid:
% \draw[step=1cm,gray] (0,0) grid (15,6.5);
\end{tikzpicture}
\end{center}
\caption{CR and ECR versus $\omega$. \DIM, \ORD, \LEV\ $V[1, 1]$ cycle with red-black smoothing and \CC[red-black],  
	%(nG=$\ngcg{2}$) and Galerkin (G=$\gcg{2}{2}{2}$)
	non-Galerkin (nG=$\LNAH$) and Galerkin (G=$\LGGH$) 
  coarse-level operators ($N = 32$).}
  \label{fig:CR_2level_2d_rb}
\end{figure}
}


==> fig/fig_CR_3level_2d_4o_rb.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,6);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_4o_l2gamma10_nu2}{\figWidth}};
  % \draw(7.5,6.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_4o_l2gamma10_nu2}{\figWidth}};
   %\circleVortex{4.5}{0.7}{$ECR=0.56$};
   \circleLabel{4.5}{0.7}{$ECR=0.56$}{purple}{.3};
   \VcycleThreeLevel{xshift=2.5cm,yshift=4.7cm,scale=1}{$\nu\!=\!2$}{};
   
   \draw((7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_4o_l2gamma20_nu2}{\figWidth}};
  % \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_4o_l2gamma20_nu2}{\figWidth}};
   %\circleVortex{11.3}{0.7}{$ECR=0.67$};
   \circleLabelLeft{11.3}{0.7}{$ECR=0.67$}{purple}{.3};
   \WcycleThreeLevel{xshift=10cm,yshift=4.7cm,scale=1}{$\nu\!=\!2$}{}; 
   
   \draw(7.5,5.8)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt] {\small \DIM, \ORD[4], \LEV[3], \Cc[RB]};  
   
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
  \caption{CR versus $\omega$. \DIM, \ORD[4], \LEV[3]\ cycles with red-black Gauss-Seidel smoothing and \CC[red-black], 
  	2nd-order accurate non-Galerkin (nG$^{(2)} = \LNH{2}$) and 
  	Galerkin (G$^{(2)}$1=$\LGAH{2}$, G$^{(2)}$n) 
  	coarse-level operators ($N = 32$).
  Left: $\CYC{V}[1, 1]$ cycle, right: $\CYC{W}[1, 1]$ cycle.}
  \label{fig:CR_3level_2d_4o_rb}
\end{figure}
}


==> fig/fig_CR_3level_2d_rb.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,13);  % set the bounding box (so we have less surrounding white space)
 % V ----------------------
   \draw(0.0,6.5) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_l2gamma1_nu2}{\figWidth}};
   \draw(7.5,6.5) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l2gamma1_nu2}{\figWidth}};

   %  label:
   % \circleVortex{11.5}{7.8}{optimal $\omega \ne 1$};
   \circleLabel{11.5}{7.3}{optimal $\omega \ne 1$}{DarkGreen}{.25};

   % title:
   \draw(7.5,12.4)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small \DIM, \ORD, \LEV[3], \CYC{V} cycle, \Cc[RB]}; 

   % Combined cartoons
   \orderTwoVcycleThreeLevelRotated{xshift=7cm,yshift=9.5cm,scale=1}{$\nu\!=\!2$}{};
   %\orderTwoVcycleThreeLevelRotated{xshift=5.5cm,yshift=11.8cm,scale=1}{$\nu\!=\!2$}{};
   %\orderTwoVcycleThreeLevelRotated{xshift=11.25cm,yshift=11.5cm,scale=1}{$\nu\!=\!2$}{};

 % W ----------------------
   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_l2gamma2_nu2}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l2gamma2_nu2}{\figWidth}};
   
   %  label:
   %\circleVortex{11.65}{.9}{optimal $\omega\!=\! 1$};
   \circleLabel{11.65}{.9}{optimal $\omega\!=\! 1$}{DarkGreen}{.25};
   
   
   % title:
   \draw(7.5,5.9)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small \DIM, \ORD, \LEV[3], \CYC{W} cycle, \Cc[RB]}; 
   
   % Combined cartoons
    \orderTwoWcycleThreeLevelRotated{xshift=7cm,yshift=2.5cm,scale=1}{$\nu\!=\!2$};
   %\orderTwoWcycleThreeLevelRotated{xshift=5.5cm,yshift=4.8cm,scale=1}{$\nu\!=\!2$};
   %\orderTwoWcycleThreeLevelRotated{xshift=12.75cm,yshift=2.25cm,scale=1}{$\nu\!=\!2$};
   
% grid:
% \draw[step=1cm,gray] (0,0) grid (15,13.5);
\end{tikzpicture}
\end{center}
\caption{CR and ECR versus $\omega$. \DIM, \ORD, 
  \LEV[3] cycles with red-black smoothing and
  \CC[red-black],
  \commentB{
  \wdh{{\red FIX ME}
    non-Galerkin (nG$=\ngcg{2}$) and Galerkin (G$=\gcg{2}{2}{2}$, G1$=\gcg{?}{?}{?}$, Gn$=\gcg{?}{?}{?}$) 
  }}
\kl{non-Galerkin (nG=$\LNAH$) and Galerkin (G=$\LGGH$, G1$=\LGAAH$, Gn) }
coarse-level operators ($N = 32$).
Top: $\CYC{V}[1, 1]$ cycle, bottom: $\CYC{W}[1, 1]$ cycle.
}
  \label{fig:CR_3level_2d_rb}
\end{figure}
}


==> fig/fig_CR_4levelV_2d_std.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,5.65);  % set the bounding box (so we have less surrounding white space)

   \draw(4.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2d_l3gamma1_nu2}{\figWidth}};
   %\draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2d_l3gamma1_nu2}{\figWidth}};
   %\circleVortex{8.7}{0.7}{$ECR=0.53$};   
   \circleLabel{8.7}{0.7}{$ECR=0.53$}{purple}{.3};
    \orderTwoVcycleThreeLevel{xshift=9cm,yshift=4.5cm,scale=1}{$\nu\!=\!2$}{$l4$};
    
    \draw(7.75,2.75)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small \DIM, \LEV[4] \CYC{V} cycle, \Cc}; 
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
  \caption{CR versus $\omega$. \DIM, \LEV[4] $\CYC{V}[1, 1]$ cycle with red-black smoothing and \CC, non-Galerkin (nG=$\LNAH$) and Galerkin (G1=$\LGAAH$) coarse-level operators ($N = 128$).}
  \label{fig:CR_4levelV_2d}
\end{figure}
}


==> fig/fig_CR_7level_2d_rb.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,6.);  % set the bounding box (so we have less surrounding white space)
% V ----------------------
   \draw(-1,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_l6gamma10_nu2}{\figWidth}};
   %\draw(7.5,7.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l6gamma10_nu2}{\figWidth}};   

   % \circleVortex{4.5}{0.7}{$ECR=0.59$};
   \circleLabelLeft{3.5}{0.7}{$ECR=0.59$}{purple}{.3};

   % Combined cartoons
   \orderTwoVcycleThreeLevelRotated{xshift=4.6cm,yshift=4.6cm,scale=1}{$\nu\!=\!2$}{$l6$};
   %\orderTwoVcycleThreeLevelRotated{xshift=5.5cm,yshift=4.8cm,scale=1}{$\nu\!=\!2$}{$l6$};
   %\orderTwoVcycleThreeLevelRotated{xshift=11.25cm,yshift=4.5cm,scale=1}{$\nu\!=\!2$}{$l6$};
% W ----------------------
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_l6gamma20_nu2}{\figWidth}};
   %\draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l6gamma20_nu2}{\figWidth}};

   % \circleVortex{11.7}{0.5}{$ECR=0.75\ (\omega^*=1)$};
   % \circleLabelLeft[x][y][label][colour][radius]
   % \circleLabelLeft{11.7}{0.6}{$ECR=0.75\ (\omega^*=1)$}{purple}{.3};
   \circleLabel{11.7}{0.6}{$ECR=0.75\ (\omega^*=1)$}{purple}{.3};
   % Combined cartoons
   \orderTwoWcycleThreeLevelRotated{xshift=13.1cm,yshift=4.6cm,scale=1}{$\nu\!=\!2$}{$l6$};
   %\orderTwoWcycleThreeLevelRotated{xshift=5.5cm,yshift=4.8cm,scale=1}{$\nu\!=\!2$}{$l6$};
   %\orderTwoWcycleThreeLevelRotated{xshift=11.25cm,yshift=4.5cm,scale=1}{$\nu\!=\!2$}{$l6$};
   
   % title:
   \draw(7.5,5.8)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small \DIM, \ORD, \LEV[7], \Cc[RB]}; 

% grid:
  %\draw[step=1cm,gray] (0,0) grid (15,6.5);
\end{tikzpicture}
\end{center}
  \caption{CR versus $\omega$. \DIM, \LEV[7]\ cycles with red-black smoothing and \textcolor{olive}{\textbf{red-black} coarsening}, 
  	non-Galerkin (nG=$\LNAH$) and Galerkin (G1=$\LGAAH$, Gn) 
  	coarse-level operators ($N = 128$).
  Left: $\CYC{V}[1, 1]$ cycle, right: $\CYC{W}[1, 1]$ cycle.}
  \label{fig:CR_7level_2d_rb}
\end{figure}
}


==> fig/fig_CR_WW_2d_rb.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,6);  % set the bounding box (so we have less surrounding white space)

   \draw(-1,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drt_l6gamma21_nu2}{\figWidth}};
   %\draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2drt_l6gamma21_nu2}{\figWidth}};
   %\circleVortex{4.2}{0.5}{$ECR=0.56\ (\omega^*=1)$};
   \circleLabel{3.2}{0.65}{$ECR=0.56\ (\omega^*=1)$}{purple}{.3};
   
    \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2drtstd_l4gamma20_nu2}{\figWidth}};

   %\circleVortex{11.6}{0.35}{$ECR=0.59\ (\omega^*=1)$};
   \circleLabel{11.6}{0.65}{$ECR=0.59\ (\omega^*=1)$}{purple}{.3};
    
    \rotatedGrid{xshift=7.5cm,yshift=2.5cm}; %2o   
% title:
\draw(7.5,5.8)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small \DIM, variant \CYC{`W'} cycles, \Cc[RB]}; 
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6.5);
\end{tikzpicture}
\end{center}
  	\caption{CR versus $\omega$. \DIM, 
  		$\CYC{`W'}[1, 1]$ cycles with red-black smoothing and \CC[red-black], non-Galerkin (nG=$\LNAH$) and Galerkin (G1=$\LGAAH$, Gn) coarse-level operators ($N = 128$). 
  Left: \LEV[7] \CYC{Wn} cycle with \CC[red-black];
  right: \LEV[5] \CYC{W} cycle with \CC[variable]. 
  %(\CC[red-black] only for the first two coarse levels). 
  %and standard coarsening after the third level)
  }
  \label{fig:CR_WW_2d_rb}
\end{figure}
}


==> fig/fig_CR_r_1d.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,6.4);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_R_MN_coarsening_63_RB}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_R_MN_coarsening_63_RB}{\figWidth}};

   %\orderTwoVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}; % wrong: std-C
   \VcycleTwoLevel{xshift=9.5cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$};

  % \circleVortex{10.6}{3.8}{*fix me* Good ECR over a range of $\tilde{r}$}; 

   %\circleVortex{10.65}{.7}{direct solver at $r=2$}; 
   \circleLabel{10.65}{.7}{direct solver at $r=2$}{DarkGreen}{.3};

    % title:
   \draw(7.5,5.9)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt]
             {\small \CC[factor-$r$], \DIM[1], \LEV}; 

% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
\caption{CR and ECR versus $r$.
  \DIM[1],
  $(h,\ H)$ \LEV\ $V[1, 1]$ cycle with red-black smoothing
  ($\omega = 1$), $\frac{H}{h} = r$ ($N = 64$).
  (nG=$\LNAH$, G=$\LGGH$.)
  %{\red make x-axis labels consisent between different factor r results.}
}

  \label{fig:CR_r_1d}
\end{figure}
}


==> fig/fig_CR_r_2d.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,6.25);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR2d_R_MN_coarsening_w10_63}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR2d_R_MN_coarsening_w10_63}{\figWidth}};

   %\orderTwoVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}; this is std-C
   \VcycleTwoLevel{xshift=10.5cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$};
   %\circleVortex{10.35}{1}{Opt for $r<2$}; 2-level opt does not mean anything!

    % title:
   \draw(7.5,5.8)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt]
             {\small \CC[factor-$r$], \DIM, \LEV}; 

% grid:
%\draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
\caption{CR and ECR versus $r$.
	\DIM,
   $(h,\ H)$ \LEV\ $V[1, 1]$ cycle with red-black smoothing
  ($\omega = 1$), $\frac{H}{h}=r$ ($N = 64$).
(nG=$\LNAH$, G=$\LGGH$, G2=G($r=2$).)
  }
  \label{fig:CR_r_2d}
\end{figure}
}


==> fig/fig_CR_r_l_1d.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\figWidtha}{2.5cm}% height 
\newcommand{\trimfiga}[2]{\trimhb{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (16,6.2);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_R_coarsening_l_RB}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_R_coarsening_l_RB}{\figWidth}};

%    \orderTwoVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}{$l(\tilde{r})$};
  \VcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}{${\lmax}(\rTarget)$};  

   \ellipseLabel{11.5}{4.2}{Good ECR}{violet}{2.2}{.35};

   % \circleVortex{10.6}{4.25}{*fix me* Good ECR over a range of $\tilde{r}$}; 

   \circleLabel{10.65}{.7}{direct solver at $r=2$}{DarkGreen}{.3};
    

    % title:
   \draw(7.5,5.9)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt]
             {\small \CC[factor-$r$], \DIM[1], \LEV[multi]}; 

   \begin{scope}[xshift=11.5cm,yshift=1.25cm]
     \draw(0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfiga{l_r}{\figWidtha}};
     %\draw(2,1) node[anchor=south] {\footnotesize $\lmax(\tilde{r})$};
    \end{scope}

% grid:
  %\draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
\caption{CR and ECR versus $\rTarget$.
  \DIM[1], $\CYC{V}[1, 1]$
  cycle with red-black smoothing ($\omega = 1$; and non-Galerkin coarse-level operators),
  $r_l \approx \rTarget$ ($N = 64,\ \Nmin = 8$).
  A relatively good ECR is obtained over a wide range of $\rTarget$.
}
  \label{fig:CR_r_l_1d}
\end{figure}
}


==> fig/fig_CR_r_l_2d.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\newcommand{\figWidtha}{2.5cm}% height 
\newcommand{\trimfiga}[2]{\trimhb{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (16,6.5);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR2d_Rcoarsening_l_RB_gamma1_w10}{\figWidth}};
   \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR2d_Rcoarsening_l_RB_gamma1w10}{\figWidth}};

  % \orderTwoVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}{$l(\tilde{r})$}; this is std-C! Maybe just the cycle label??
  \VcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}{${\lmax}(\rTarget)$};

   % \circleVortex{10.6}{3}{*fix me* Good ECR over a range of $\tilde{r}$}; 
   \ellipseLabel{11.1}{3.25}{Good ECR}{violet}{1.2}{.6};

    % title:
   \draw(8,6)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt,inner sep=2.5pt]
             {\small  \CC[factor-$r$], \DIM, \LEV[multi]}; 
 
   \begin{scope}[xshift=4.95cm,yshift=.75cm]\draw(0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfiga{l_r}{\figWidtha}};
     %\draw(1.5,1) node[anchor=south] {\footnotesize ${\lmax}(\tilde{r})$};
    \end{scope}
% grid:
%\draw[step=1cm,gray] (0,0) grid (16,6);
\end{tikzpicture}
\end{center}
 \caption{CR and ECR versus $\rTarget$.
 	%\textbf{\red **FIX ME**} 
   %\textbf{\red Question: What happens to the figure if we use an optimal $\omega$ ?  }
   \DIM, $\CYC{V}[1, 1]$ cycle with red-black smoothing
   ($\omega = 1$; and non-Galerkin coarse-level operators), $r_l \approx \rTarget$ ($N = 64,\ \Nmin = 8$).
   A relatively good ECR can be obtained for a wide range of $\rTarget \in(1.5,2.5)$.
 }
 \label{fig:CR_r_l_2d}
\end{figure}
}


==> fig/fig_SK_HL.tex <==
\newcommand{\drawaline}[4]{
	\draw [extended line=1cm,stealth-stealth] (#1,#2)--(#3,#4);
}
\begin{figure}[hbt]
	\centering
\begin{tikzpicture}[scale=1,extended line/.style={shorten >=-#1,shorten <=-#1},]
  \useasboundingbox (0, 0) rectangle (7,5.5);  % set the bounding box (so we have less surrounding white space)
  \begin{scope}[xshift=1cm,yshift=.3cm] 
  %\draw [help lines] (0,0) grid (6,5);
  % Euclidean
  \draw [extended line=.2cm,stealth-stealth](0,0)--(0,5) node[right]{$high$};
  \draw [extended line=.2cm,stealth-stealth](0,0)--(5,0) node[below]{$low$};
  % polar coordinate
  \draw [thin,dashed] (0,0)--(4,4) node[anchor=south west]{$v_h^{(n)}$};
  \draw [thin,dashed] (4,4)--(4,0);
  \draw [thin,dashed] (4,4)--(0,4);
  %\draw (0.8,1)node[anchor=west,rotate=45]{$r=\sqrt{x^2+y^2}$};
  %\draw [fill=green](0,0) -- (0.75,0) arc (0:45:0.75cm);
  %\draw (1,0.3) node[rotate=10]{$\theta=\tan^{-1} \frac{y}{x}$};
  \fill [red](4,4) circle(2pt);
  \draw [red](0,4) circle(2pt);
  %\draw [red](4,0) circle(2pt);
  \draw [orange](0,1) circle(2pt);
  \fill [orange](4,1) circle(2pt); 
  \draw [thin,dashed] (0,1)--(4,1) node[anchor=south west]{$\bar{v}_h^{(n)}$};
  \draw [-stealth, orange, very thick] (4,4) -- (4,1);
  %\draw [-stealth, orange, dashed, very thick] (0,4) -- (0,1);
  \draw [orange] (4,2.5) node[anchor=west] {$S_h^{\nu}$};
  \draw [orange](4,0) circle(2pt);
  
  \fill [orange](1,1) circle(3pt) node[anchor=south]{\textbf{target}}; 
  \draw [orange](1,0) circle(2pt);
  \draw [thin,dashed] (1,1)--(1,0); 
  
  %\draw [-stealth, DarkGreen, dashed, very thick] (4,0) -- (0,0);
  \draw [-stealth, DarkGreen, very thick] (4,1) -- (0,1) node[anchor=south east] {$Q_h^H \bar{v}_h^{(n)}$};
  \draw [DarkGreen] (2,1) node[anchor=south] {$Q_h^H$};
  \fill [DarkGreen](0,1) circle(2pt);
  \draw [DarkGreen](0,0) circle(2pt);
  
  \draw [orange](410/101, 41/101) circle(2pt);
  \draw [brown, thin,dashed] (4,1)--(410/101, 41/101) node[anchor= west]{$\tilde{v}_h^{(n)}$};
  %\draw [thin,dashed] (4,1)--(-6/101, 60/101);
  %\draw [orange](-6/101, 60/101) circle(2pt);
  \draw [brown] (2.2,0.5) node[anchor=south] {$K_h$};
  \fill [brown](-6/101, 60/101) circle(2pt);
  \draw [-stealth, brown, very thick] (4,1)--(-6/101, 60/101) node[anchor=east] {$v_h^{(n+1)}= K_h^H \bar{v}_h^{(n)}$};
  %\draw [-stealth, dashed, brown, very thick] (410/101, 41/101)--(0, 0);

  
  
  \draw [brown,extended line=.2cm,stealth-stealth] (0,0)--(5,.5);
  %node[above]{$\mathcal{C}(I_H^h)$}; 
  \draw [brown,extended line=.2cm,stealth-stealth] (0,0)--(-.5,5);
  %node[above]{$\mathcal{N}(I_h^H L_h)$};  
                                                
  \end{scope}
\end{tikzpicture}
\caption{Illustration: reduction of error in a two-level $[\nu,\ 0]$ cycle. The smoother mainly reduces the high-frequency component of the error, while the coarse-level correction mainly reduces the low-frequency component. 
If the smoother reduces the high-frequency component of the error by a factor of $\mu^{\nu}$, the coarse-level correction only needs to reduce the low-frequency component by the same factor (to \textcolor{orange}{\textbf{target}}).}
\label{fig: SK_HL}
\end{figure} 

==> fig/fig_coarseGrids.tex <==
\begin{figure}[hbt]
  \begin{center}
  \resizebox{12cm}{!}{% START resize box
    \begin{tikzpicture}
    \useasboundingbox (0,.5) rectangle (14,4.25);
     % \draw[<-,ultra thick,red,dash pattern= on 8pt off 3pt] (0,3) -- (2,3);
     %

     % ---- standard coarsening --
     \begin{scope}[xshift=-1cm,yshift=0cm]  

        \draw[step=.5cm,black,thick] (0,0) grid (4,4);
        \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
         \foreach \x in {0,1,...,4}
         \foreach \y in {0,1,...,4}
            \draw[blue] (\x,\y) \vdot;
     \end{scope}

     % ---- Red-Black coarsening --
     \begin{scope}[xshift=5cm,yshift=0cm]  

        \draw[step=.5cm,black,thick] (0,0) grid (4,4);
        % \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
         \foreach \x in {0,1,...,4}
         \foreach \y in {0,1,...,4}
            \draw[red] (\x,\y) \vdot;
         \foreach \x in {.5,1.5,...,3.5}
         \foreach \y in {.5,1.5,...,3.5}
         {
            \draw[red] (\x,\y) \vdot;
            % -- lines on coarse grid ---
            \draw[red,thick] (\x-.5,\y-.5) -- (\x+.5,\y+.5); 
            \draw[red,thick] (\x-.5,\y+.5) -- (\x+.5,\y-.5); 
         }
         
     \end{scope}

     % ---- general coarsening --
     \begin{scope}[xshift=11cm,yshift=0cm]  

        \draw[step=.5cm,black,thick] (0,0) grid (4,4);
        \draw[step=.8cm,blue,very thick] (0,0) grid (4,4);
         \foreach \x in {0,.8,...,4.001}
         \foreach \y in {0,.8,...,4.001}
            \draw[blue] (\x,\y) \vdot;
     \end{scope}
% 
  % \draw[step=1cm,gray] (0,0) grid (14,4);
  \end{tikzpicture}
  }% --- END RESIZE BOX
  \end{center}
  \caption{Some coarsening strategies in two dimensions. 
  	   Left: standard coarsening, $H=2 h$.
  	   Middle: Red-Black coarsening results
  	   in a rotated grid with spacing $H=\sqrt{2} h$.
       Right: coarsening by a general factor $H = r h$. 
       }
  \label{fig:coarseningStrategies}
\end{figure} 


==> fig/fig_rho_2d_4o_more_std.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,12);  % set the bounding box (so we have less surrounding white space)

  % \draw(0,6) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_4o_2g_some}{\figWidth}};
  % \draw(7.5,6) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_4o_3g_some}{\figWidth}};
  \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_3_4o_2g_some}{\figWidth}};
  \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_3_4o_3g_some}{\figWidth}};
   

  %  circles to highlight best results
   \circleLeftLabel{2.55}{.8}{opt CR};
   \circleLeftLabel{10.9}{.7}{opt CR};

   \circleLabel{1.5}{1.7}{opt $\mu^\nu$}{violet}{.25};
   \circleLabelLeft{9}{1.}{opt $\mu^\nu$}{violet}{.25};
   
   \begin{scope}[yshift=6cm]
     \draw(  0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_4o_2g_some}{\figWidth}};
     \draw(7.5,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_4o_3g_some}{\figWidth}};

     %  circles to highlight best results
     \circleRightLabel{2.9}{.8}{opt CR};
     \circleLeftLabel{10.2}{1}{opt CR};

     \circleLabelLeft{2.3}{1.65}{opt $\mu^\nu$}{violet}{.25};
     \circleLabelLeft{9.8}{1.5}{opt $\mu^\nu$}{violet}{.25};

   \end{scope}
   
  % title
  \draw(7.5,11.7)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,inner sep=2.5pt] {\small \DIM, \ORD[4], \Cc}; 

%   % small grid cartoons
%   \standardGridOrderFour{xshift= 5.75cm,yshift=4.5cm}; 
%   \standardGridOrderFour{xshift=13.50cm,yshift=4.5cm}; 
%   \standardGridOrderFour{xshift=5.50cm,yshift=10.5cm}; 
%   \standardGridOrderFour{xshift=13.0cm,yshift=10.5cm}; 
%
%   % V cycle
%   \VcycleThreeLevel{xshift= 2.5cm,yshift=10.5cm}; 
%   \VcycleThreeLevel{xshift=10.5cm,yshift=10.5cm}; 
%   \VcycleThreeLevel{xshift= 2.5cm,yshift= 4.5cm}; 
%   \VcycleThreeLevel{xshift=10.5cm,yshift= 4.5cm}; 

   % Combined cartoons
   \orderFourVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!3$}
   \begin{scope}[xshift=0cm,yshift=6cm]
     \orderFourVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}
   \end{scope}
     
   \begin{scope}[xshift=7.5cm]
     \orderFourVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!3$}
   \end{scope}
   \begin{scope}[xshift=7.5cm,yshift=6cm]
     \orderFourVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}
   \end{scope}

   % grid:
% \draw[step=1cm,gray] (0,0) grid (15,12.5);
\end{tikzpicture}
\end{center}
\caption{$\rho$ versus $\omega$. \DIM, \ORD[4],
  V cycles with red-black Gauss-Seidel smoothing ($\nu$ sweeps per cycle) and \CC;  
	2nd-order (I$^{(2)}$) and 4th-order accurate transfer operators (I$^{(4)}$);
	4th-order accurate non-Galerkin (nG$^{(4)}=\LNH{4} \equiv \LNAH$),
	4th-order accurate Galerkin (G=$\LGGH \equiv \LGHh{4}{t}$, \kP{$t=2$ for I$^{(2)}$ and $t=4$ for I$^{(4)}$}),
	2nd-order accurate non-Galerkin (nG$^{(2)}=\LNH{2}$),
	and
	2nd-order accurate Galerkin (G$^{(2)}=\LGqH{2} \equiv \LGHh{2}{2}$) coarse-level operators.}
  \label{fig:rho_V_2d_4o_more_std}
\end{figure}
}


==> fig/fig_rho_2d_4o_std.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.6) rectangle (15,12.1);  % set the bounding box (so we have less surrounding white space)


   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_3_4o_2g_few}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_3_4o_3g_few}{\figWidth}};

   %  circles to highlight best results
   \circleLeftLabel{2.55}{.8}{opt CR};
   \circleLeftLabel{10.9}{.7}{opt CR};

   \circleLabel{1.5}{1.7}{opt $\mu^\nu$}{violet}{.25};
   \circleLabelLeft{9}{1.}{opt $\mu^\nu$}{violet}{.25};

   \begin{scope}[yshift=6cm]
     \draw(0.0,0)     node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_4o_2g_few}{\figWidth}};
     \draw(7.5,0)   node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_4o_3g_few}{\figWidth}};

     %  circles to highlight best results
     \circleRightLabel{2.9}{.7}{opt CR};
     \circleLeftLabel{10.7}{.9}{opt CR};

     \circleLabelLeft{2.3}{1.15}{opt $\mu^\nu$}{violet}{.25};
     \circleLabelLeft{9.8}{1.1}{opt $\mu^\nu$}{violet}{.25};

   \end{scope}   
   % title
   \draw(7.5,11.8)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,inner sep=2.5pt] {\small \DIM, \ORD[4], 2nd-order transfers, \Cc}; 



   % small grid cartoons
   % \standardGridOrderFour{xshift= 5.75cm,yshift=4.5cm}; 
   %\standardGridOrderFour{xshift=13.00cm,yshift=4.5cm}; 

   %\standardGridOrderFour{xshift= 6cm,yshift=10.5cm}; 
   %\standardGridOrderFour{xshift=13.5cm,yshift=10.5cm}; 

   % V cycle
   %\VcycleTwoLevel{xshift= 2.5cm,yshift=10.5cm}; 
   %\VcycleThreeLevel{xshift=10.5cm,yshift=10.5cm}; 
   % \VcycleTwoLevel{xshift= 2.5cm,yshift= 4.5cm}; 
   %\VcycleThreeLevel{xshift=10.5cm,yshift= 4.5cm}; 

   % Combined cartoons
   \orderFourVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!3$}
   \begin{scope}[xshift=0cm,yshift=6cm]
     \orderFourVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}
   \end{scope}
     
   \begin{scope}[xshift=7.5cm]
     \orderFourVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!3$}
   \end{scope}
   \begin{scope}[xshift=7.5cm,yshift=6cm]
     \orderFourVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}
   \end{scope}

   % \begin{scope}[xshift=1.7cm,yshift=4.75cm,scale=1]
   %   \draw[-,thick,fill=white] (-.65,-.65) -- (1.9,-.65) -- (1.9,.65) -- (-.65,.65) -- (-.65,-.65); % border
   %   \standardGridOrderFour{xshift=0cm,yshift=0cm}; 
   %   \VcycleTwoLevel{xshift=1.25cm,yshift=0cm}; 
   % \end{scope}

% grid:
% \draw[step=1cm,gray] (0,0) grid (15,13);
\end{tikzpicture}
\end{center}
\caption{$\rho$ versus $\omega$. \DIM, \ORD[4], 2-level and 3-level V cycles with red-black Gauss-Seidel smoothing ($\nu$ sweeps per cycle) and \CC,
\kl{
	2nd-order accurate transfer operators;
	4th-order accurate non-Galerkin (nG$^{(4)}=\LNH{4} \equiv \LNAH$),
	4th-order accurate Galerkin (G = $\LGGH \equiv \LGHh{4}{2}$),
	2nd-order accurate non-Galerkin (nG$^{(2)}=\LNH{2}$),
	and
	2nd-order accurate Galerkin (G$^{(2)}= \LGqH{2} \equiv \LGHh{2}{2}$) coarse-level operators.
}
  }
  \label{fig:rho_V_2d_4o_std}
\end{figure}
}


==> fig/fig_rho_2d_6o_std.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.6) rectangle (15,12.2);  % set the bounding box (so we have less surrounding white space)

   
   \begin{scope}[yshift=6cm]
     \draw(0.0,0)     node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_6o_2g}{\figWidth}};
     \draw(7.5,0)   node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_6o_3g}{\figWidth}};

     %  circles to highlight best results
     \circleLeftLabel{3.2}{.8}{opt CR};
     \circleLeftLabel{10.0}{1}{opt CR};

     \circleLabelLeft{2.3}{.9}{opt $\mu^\nu$}{violet}{.25};
     \circleLabelLeft{9.7}{1.2}{opt $\mu^\nu$}{violet}{.25};

   \end{scope}

   % \draw(0,6)     node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_6o_2g}{\figWidth}};
   % \draw(7.5,6)   node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_2_6o_3g}{\figWidth}};
   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_3_6o_2g}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{W_rho_3_6o_3g}{\figWidth}};
   
  %  circles to highlight best results
   \circleLeftLabel{2.4}{1.1}{opt CR};
   \circleLeftLabel{10.6}{.7}{opt CR};

   \circleLabel{1.43}{1.9}{opt $\mu^\nu$}{violet}{.25};
   \circleLabelLeft{9}{1.}{opt $\mu^\nu$}{violet}{.25};

   % Combined cartoons
   \orderSixVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!3$}
   \begin{scope}[xshift=0cm,yshift=6cm]
     \orderSixVcycleTwoLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}
   \end{scope}
     
   \begin{scope}[xshift=7.5cm]
     \orderSixVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!3$}
   \end{scope}
   \begin{scope}[xshift=7.5cm,yshift=6cm]
     \orderSixVcycleThreeLevel{xshift=1.7cm,yshift=4.75cm,scale=1}{$\nu\!=\!2$}
   \end{scope}

   % title
   \draw(7.5,11.7)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,inner sep=2.5pt] {\small \DIM, \ORD[6], \Cc}; 
   
 % grid:
%  \draw[step=1cm,gray] (0,0) grid (15,12.5);
\end{tikzpicture}
\end{center}
\caption{$\rho$ versus $\omega$. \DIM, \ORD[6], 2-level and 3-level V cycles with red-black Gauss-Seidel smoothing ($\nu$ sweeps per cycle) and \CC,
\kl{
	2nd-order accurate transfer operators;
	6th-order accurate non-Galerkin (nG$^{(6)}=\LNH{6} \equiv \LNAH$),
	6th-order accurate Galerkin (G=$\LGGH \equiv \LGHh{6}{2}$),
	2nd-order accurate non-Galerkin (nG$^{(2)}=\LNH{2}$),
	and
	2nd-order accurate Galerkin (G$^{(2)}= \LGqH{2} \equiv \LGHh{2}{2}$) coarse-level operators.
}
}
  \label{fig:rho_V_2d_6o_std}
\end{figure}
}


==> fig/generalCoarseningGridFigure.tex <==
\begin{figure}[hbt]
  \centering
  \begin{tikzpicture}
    \useasboundingbox (0,.8) rectangle (8,3);
     % \draw[<-,ultra thick,red,dash pattern= on 8pt off 3pt] (0,3) -- (2,3);
     %
    \begin{scope}[yshift=-0.5cm]
      \draw[ultra thick ,black] (0,3) -- (8,3)  node [black,anchor=west,xshift=6pt] {$\Gc_{h_0}$};
      \foreach \x in {0,0.470588235294118,...,8}% 18 pts, 17 cells 
        \draw[ultra thick,black] (\x,3cm-4pt) -- (\x,3cm +4pt); 
    \end{scope}

    \begin{scope}[yshift=.75cm]
      \draw[ultra thick,blue] (0,1) -- (8,1)  node [black,anchor=west,xshift=6pt] {$\Gc_{h_1}$};
      % \foreach \x in {0,1,2,3,4,5,6,7,8}
      \foreach \x in {0,.8888888,...,8}% 9 cells
        \draw[ultra thick,blue] (\x,1cm-4pt) -- (\x,1cm +4pt); 
    \end{scope}

    \begin{scope}[yshift=0cm]
      \draw[ultra thick,orange] (0,1) -- (8,1)  node [black,anchor=west,xshift=6pt] {$\Gc_{h_2}$};
      % \foreach \x in {0,1,2,3,4,5,6,7,8}
      \foreach \x in {0,1.5999,...,8}% 5 cells 
        \draw[ultra thick,orange] (\x,1cm-4pt) -- (\x,1cm +4pt); 
    \end{scope}

    % -- lines marking interpolation 
    % \foreach \x in {4,5,6} 
    %   \draw[very thick,red] (\x,2.35cm) -- (5.5cm,1.65cm); 
    % \foreach \x in {7.0,8.0,9.0}
    %   \draw[very thick,blue] (\x,1.65cm) -- (7.5cm,2.35cm); 
    % 
%     \draw (7.65,3) node[anchor=south] {\labelFont $x_q^{(2)}$} node[anchor=north]{\labelFont$u_q^{(2)}$};
%     \draw (3.15,3) node[anchor=south] {\labelFont$x_{-1}^{(2)}$} node[anchor=north]{\labelFont$u_{-1}^{(2)}$};
%     \draw (4.15,3) node[anchor=south] {\labelFont$x_0^{(2)}$} node[anchor=north]{\labelFont$u_0^{(2)}$};
%     \draw (5.15,3) node[anchor=south] {\labelFont$x_1^{(2)}$} node[anchor=north]{\labelFont$u_1^{(2)}$};
%     \draw (6.15,3) node[anchor=south] {\labelFont$x_2^{(2)}$} node[anchor=north]{\labelFont$u_2^{(2)}$};
%     \draw (6.85,3.35) node[]{$\dots$};
%     %
%     \draw (5.65,1) node[anchor=north] {\labelFont$x_0^{(1)}$} node[anchor=south,yshift=2pt]{\labelFont$u_0^{(1)}$};
%     \draw (7.15,1) node[anchor=north] {\labelFont$x_p^{(1)}$} node[anchor=south,yshift=2pt]{\labelFont$u_p^{(1)}$};
%     \draw (8.15,1) node[anchor=north] {\labelFont$x_{p+1}^{(1)}$} node[anchor=south,yshift=2pt]{\labelFont$u_{p+1}^{(1)}$};
%     \draw (9.15,1) node[anchor=north] {\labelFont$x_{p+2}^{(1)}$} node[anchor=south,yshift=2pt]{\labelFont$u_{p+2}^{(1)}$};
%     \draw (6.35,0.5) node[]{$\dots$}; 
%     \draw (10.0,0.5) node[]{$\dots$}; 
%     \draw (10.65,1) node[anchor=north,xshift=10pt]{\labelFont$x^{(1)}_N = b$} node[anchor=south]{\labelFont$u^{(1)}_N$}; 
%    
%     \draw (0,3.5) node[anchor=west]{\labelFont$ x_{-\infty}^{(2)}$}; 
%     \draw (1,3.5) node[]{{\labelFont$ x^{(2)} \rightarrow -\infty  $}; 
% 
%   \draw[step=1cm,gray] (0,0) grid (8,3.5);
  \end{tikzpicture}
  \caption{Coarsening by a general factor r. The target grid-spacing ratio is $\rTarget = 2$.
  	  %The number of grid points on each level are $N_0+1=18,\ N_1+1=10,\ N_2+1=6$.
      The grid-spacings are $h_0=1/17$, $h_1=1/9$, $h_2=1/5$. 
  }
  \label{fig:generalCoarsening}
\end{figure} 


==> fig/introFig.tex <==
{% -------------------
\newcommand{\labelsize}{\tiny\sffamily}
% \newcommand{\labelcol}{blue}
% \newcommand{\labelcol}{orange}
\newcommand{\labelcol}{violet}
%
\newcommand{\figWidth}{5cm}%
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.05}{.05}{.0}{.0}}
\begin{figure}[htb]
\begin{center}
\resizebox{14cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.25)  rectangle (11,4);  % set the bounding box (so we have less surrounding white space)

\begin{scope}[xshift=0cm]
   \draw(0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{res_MG}{\figWidth}};
   \draw (1,1.4) node[anchor=west,draw=red,fill=red!10,inner sep=2.5pt] {\labelsize MG};
   \draw (2,3.1) node[anchor=south,draw=DarkGreen,fill=DarkGreen!10,inner sep=2.5pt] {\labelsize CG};
   \draw (3,2.7) node[anchor=north,draw=orange,fill=orange!10,inner sep=2.5pt] {\labelsize GMRES};

   \draw (4,3.1) node[anchor=south,draw=violet,fill=violet!10,inner sep=2.5pt] {\labelsize Jacobi};
   \draw (2.5,0.2) node[anchor=north,fill=white,yshift=-2.5pt] {\labelsize iteration};
   \draw (2.5,3.9) node[anchor=south,fill=white,yshift=-3pt] {\labelsize Residual};
\end{scope}

   \begin{scope}[xshift=6cm]
     \draw(0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{res_order}{\figWidth}};
     \draw (3.2,2.5) node[anchor=south,draw=red,fill=red!10,inner sep=2.5pt] {\labelsize $4^{\textsf{th}}$-order accurate MG};
     \draw (1.9,1.3) node[anchor=south,draw=blue,fill=blue!10,inner sep=2.5pt] {\labelsize $2^{\textsf{nd}}$-order accurate MG};
     \draw (2.5,0.2) node[anchor=north,fill=white,yshift=-2.5pt] {\labelsize iteration};
     \draw (2.5,3.9) node[anchor=south,fill=white,yshift=-3pt] {\labelsize Residual};
   \end{scope}

  % grid:
  % \draw[step=1cm,gray] (0,0) grid (11,4);

\end{tikzpicture}
}% END RESIZE BOX
\end{center}
\caption{Left: a comparison of multigrid to classical iterative methods, Jacobi, GMRES and Conjugate Gradient (CG), for solving the two-dimensional Poisson's equation.
  Right: A comparison of multigrid convergence for second- and fourth-order accurate discretizations to
  Poisson's equation.
  %{\red Fix colours of curves and labels to match. Increase font size. Remove legends?}
 }
  \label{fig:introMG}
\end{figure}
}


==> fig/introFig_topics.tex <==
{% -------------------
\newcommand{\labelsize}{\tiny\sffamily}
% \newcommand{\labelcol}{blue}
% \newcommand{\labelcol}{orange}
\newcommand{\labelcol}{violet}
%
\newcommand{\figWidth}{5cm}%
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.05}{.05}{.0}{.0}}
\begin{figure}[htb]
\begin{center}
\resizebox{16.5cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.4) rectangle (15.5,4);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[xshift=0cm] % orderC
    \draw(0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{ECR_comp_2d4o_std}{\figWidth}};
    \draw (3,2.5) node[anchor=south,draw=red,fill=red!10,inner sep=2.5pt] {\labelsize $4^{\textsf{th}}$-order accurate MG};
    \draw (2.5,1.) node[anchor=east,draw=orange,fill=orange!10,inner sep=2.5pt] {\labelsize Optimized cycle};
    \draw (2.3,0.2) node[anchor=north,fill=white,yshift=-2pt] {\labelsize Work Units};
    \draw (2.5,3.9) node[anchor=south,fill=white,yshift=-3pt] {\labelsize Residual};
  \end{scope}

   \begin{scope}[xshift=5.25cm] % rbC
     \draw(0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{ECR_comp_2d2o}{\figWidth}};
     \draw (3,2.5) node[anchor=south,draw=red,fill=red!10,inner sep=2.5pt] {\labelsize standard coarsening};
     \draw (2,1) node[anchor=south,draw=orange,fill=orange!10,inner sep=2.5pt] {\labelsize red-black coarsening};
     \draw (2.5,0.2) node[anchor=north,fill=white,yshift=-2pt] {\labelsize Work Units};
     \draw (2.5,3.9) node[anchor=south,fill=white,yshift=-3pt] {\labelsize Residual};
   \end{scope}

   \begin{scope}[xshift=10.5cm] % rC
     \draw(0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt]{\trimfig{ECR2d_Rcoarsening_l_RB_gamma1w10}{\figWidth}};
     \draw (2.7,0.2) node[anchor=north,fill=white,yshift=-2pt] {\labelsize Coarsening ratio $r$};
     \draw (2.5,3.9) node[anchor=south,fill=white,yshift=-4pt] {\labelsize Effective convergence rate};
     \ellipseLabel{2}{2.4}{\labelsize Good ECR}{violet}{1}{.5};
   \end{scope}
   
   
  % grid:
 %  \draw[step=1cm,gray] (0,0) grid (15.5,4);


\end{tikzpicture}
}% END RESIZE BOX
\end{center}
\caption{Some main results (in two dimensions).
  Left: higher-order accurate multigrid convergence rates can be significantly improved 
  by optimizing the smoothing parameter and \textbf{lower-order} coarse-level operators.  % std-C
  % using Galerkin coarse grid operators and
  %        cycle-optimized relaxation parameters.
  Middle: \textbf{red-black coarsening} results in multigrid cycles with fast convergence for Poisson's equation to second-order accuracy. % 2-level 
  Right: good effective convergence rates can be obtained for a wide range of multigrid \textbf{coarsening factors $r$} near 2.
  %{\red maybve add grid to right fig ?}
 }
  \label{fig:intro_topics}
\end{figure}
}


==> fig/lfaModesFig.tex <==
{% start scope of figure 
\newcommand*{\N}{10}% 
\newcommand*{\h}{2*pi/\N}
\newcommand{\mode}[2]{%
   \draw[scale=1,domain=-1.5*\h:2*pi+\h,smooth,variable=\x,#1,thick,densely dotted,samples=100]  plot ({\x},{cos(#2*(180/pi)*\x)});
        \foreach \i in {-1,...,\N} {
            \draw[#1, fill=#1] (\h*\i, {cos(#2*(180/pi)*\h*\i)}) circle (1.5pt);
        }
  }
\begin{figure}[h!]
  \begin{center}
    \begin{tikzpicture}
      \useasboundingbox (-1,-.5) rectangle (10,1.2);  % set the bounding box (so we have less surrounding white space)

      \draw[-stealth,black,thick] (-1,0) -- (7.5,0) node[right] {$x$};

      % \draw[->] (0,-3) -- (0,4.2) node[above] {$y$};
      % \draw[scale=0.5,domain=-3:3,smooth,variable=\x,blue] plot ({\x},{\x*\x});
      % \draw[scale=0.5,domain=-3:3,smooth,variable=\y,red]  plot ({\y*\y},{\y});
    
      \begin{scope}[yshift=0cm]

        % plus minus mode plot sin(2*x)
        \mode{red}{5}; 
        \mode{blue}{4}; 
        \mode{violet}{1}; 
        \mode{orange}{.25}; 

        % grid points 
        \foreach \i in {-1,0,...,11} {
        	\draw[fill] (\h*\i, 0) circle (1.5pt);  % grid points 
        }

        \begin{scope}[xshift=8.5cm,yshift=-18pt]
           \draw[fill,red   ,yshift= 36pt] (0, 0) circle (1.5pt) node[anchor=west] {\footnotesize$\theta\!=\! -\pi$};
           \draw[fill,blue  ,yshift= 24pt] (0, 0) circle (1.5pt) node[anchor=west] {\footnotesize$\theta\!=\! \frac{4}{5}\pi$};
           \draw[fill,violet,yshift= 12pt] (0, 0) circle (1.5pt) node[anchor=west] {\footnotesize$\theta\!=\! \frac{1}{5}\pi$};
           \draw[fill,orange,yshift=  0pt] (0, 0) circle (1.5pt) node[anchor=west] {\footnotesize$\theta\!=\! \frac{1}{20}\pi$};
        \end{scope}
      \end{scope}
    %  draw grid temporarily while making figure 
   % \draw[step=1cm,gray] (-1,-1) grid (10,1);
    % 
    \end{tikzpicture}
  \end{center}
  \caption{There are a continuum of discrete Fourier modes $\phi_h(x,\ \theta)=e^{i\th x/h}$ represented on the infinite grid (1D).
    The highest frequency represented on the grid is the ``plus-minus'' mode (red) for $\th=-\pi$. Higher frequencies outside
    the primary interval $\th \in \Theta = [-\pi,\ \pi)$ are aliased onto modes for $\th \in \Theta$. 
     }
\label{fig:lfaModes}
\end{figure}
}% end scope of figure 


==> fig/redBlackCoarseningFig.tex <==
{
\newcommand{\labelFont}{\footnotesize}
\begin{figure}[hbt]
  \begin{center}
  \resizebox{14cm}{!}{% START resize box
    \begin{tikzpicture}
    \useasboundingbox (0,.5) rectangle (18,4.75);
     % \draw[<-,ultra thick,red,dash pattern= on 8pt off 3pt] (0,3) -- (2,3);
     %

     % ---- level 0 fine grid -------
     \begin{scope}[xshift=0cm,yshift=0cm]  

        \draw (2,4.25) node[anchor=south,fill=white,draw=black,inner sep=2.5pt] {\labelFont level $l=0$};

        \draw[step=.5cm,black,thick] (0,0) grid (4,4);

        % \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
         \foreach \x in {0,1,...,4}
         \foreach \y in {0,1,...,4}
            \draw[black] (\x,\y) \rbDot;
         \foreach \x in {.5,1.5,...,4}
         \foreach \y in {.5,1.5,...,4}
            \draw[black] (\x,\y) \rbDot;

         \foreach \x in {.5,1.5,...,4}
         \foreach \y in {0,1,...,4}
            \draw[red] (\x,\y) \rbDot;
         \foreach \x in {0,1,...,4}
         \foreach \y in {.5,1.5,...,4}
            \draw[red] (\x,\y) \rbDot;
     \end{scope}

     % ---- level 1 --
     \begin{scope}[xshift=4.75cm,yshift=0cm]  

        \draw (2,4.25) node[anchor=south,fill=white,draw=black,inner sep=2.5pt] {\labelFont level $\ll\!=\!1$};

         \foreach \x in {0,1,...,4}
         \foreach \y in {0,1,...,4}
            \draw[black] (\x,\y) \rbDot;
         \foreach \x in {.5,1.5,...,3.5}
         \foreach \y in {.5,1.5,...,3.5}
         {
            \draw[black] (\x,\y) \rbDot;
            % -- lines on coarse grid ---
            \draw[black,thick] (\x-.5,\y-.5) -- (\x+.5,\y+.5); 
            \draw[black,thick] (\x-.5,\y+.5) -- (\x+.5,\y-.5); 
         }
         
     \end{scope}

     % ---- level 2 -------
     \begin{scope}[xshift=9.5cm,yshift=0cm]  

        \draw (2,4.25) node[anchor=south,fill=white,draw=black,inner sep=2.5pt] {\labelFont level $\ll\!=\!2$};

        \draw[step=1cm,black,thick] (0,0) grid (4,4);

        % \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
         \foreach \x in {0,1,...,4}
         \foreach \y in {0,1,...,4}
            \draw[black] (\x,\y) \rbDot;

         \foreach \x in {1,3}
         \foreach \y in {0,2,4}
            \draw[red] (\x,\y) \rbDot;
         \foreach \x in {0,2,4}
         \foreach \y in {1,3}
            \draw[red] (\x,\y) \rbDot;

     \end{scope}

     % ---- level 3 --
     \begin{scope}[xshift=14.25cm,yshift=0cm]  

        \draw (2,4.25) node[anchor=south,fill=white,draw=black,inner sep=2.5pt] {\labelFont level $\ll\!=\!3$};

         \foreach \x in {0,2,...,4}
         \foreach \y in {0,2,...,4}
            \draw[black] (\x,\y) \rbDot;


         \foreach \x in {1,3}
         \foreach \y in {1,3}
         {
            \draw[black] (\x,\y) \rbDot;
            % -- lines on coarse grid ---
            \draw[black,thick] (\x-1,\y-1) -- (\x+1,\y+1); 
            \draw[black,thick] (\x-1,\y+1) -- (\x+1,\y-1); 
         }
         
     \end{scope}
% 
%   \draw[step=1cm,gray] (0,0) grid (18,4);
  \end{tikzpicture}
  }% --- END RESIZE BOX
  \end{center}
  \caption{Red-black coarsening (2D). Coarse level $\ll\!=\!1$ is a rotated grid with spacing $h_1=\sqrt{2}h_0$ formed from the black points of level $\ll\!=\!0$.
   Coarse level $\ll\!=\!1$ has spacing $h_2=2 h_0$, while level $\ll\!=\!3$ is a rotated grid with spacing $h_3=2\sqrt{2} h_0$. 
  }
  \label{fig:redBlackCoarseLevelGrids}
\end{figure} 
}


==> fig/redBlackSmootherStandardCoarsening1d2d.tex <==
{
\newcommand{\figWidth}{6cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.0}{.0}{.0}{.0}}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.4) rectangle (15,12);  % set the bounding box (so we have less surrounding white space)

   \begin{scope}[yshift=6cm]
     \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_1d_l1_nu2}{\figWidth}};
     \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_1d_l1_nu2}{\figWidth}};

     \circleLabel{11.675}{.7}{direct solver, $\omega\!=\!1$}{DarkGreen}{.25};

     \circleLabelLeft{3.1}{1.05}{opt $\mu^\nu$}{violet}{.25};

     \draw(7.5,3.5)  node[draw=orange,very thick,fill=orange!20,anchor=south] {\small Red-Black smoothing, \DIM[1], \LEV, \Cc}; 

     \VcycleTwoLevelBoxed{xshift=7.5cm,yshift=2.5cm,scale=1}{$\nu\!=\!2$}
   \end{scope}
   
   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{CR_2d2_l1_nu2_RBGS}{\figWidth}};
   \draw(7.5,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{ECR_2d2_l1_nu2_RBGS}{\figWidth}};

   \draw(7.75,4.75)  node[draw=\colourTwoD,very thick,fill=\colourTwoD!20,anchor=south,yshift=-4pt] {\small Red-Black smoothing, \DIM, \LEV, \Cc}; 

   \circleLabel{12.1}{1.}{optimal $\omega>1$}{DarkGreen}{.35};
   \circleLabelLeft{4.3}{1.15}{opt $\mu^\nu$}{violet}{.25};

   %  label:
   % \circleVortex{11.675}{.8}{direct solver for $\omega=1$};
   % Combined Cartoons
   \orderTwoVcycleTwoLevel{xshift=7.2cm,yshift=3.2cm,scale=1}{$\nu\!=\!2$}

   % \draw[<-,thick,xshift=1pt,yshift=2pt](11.7,.5) -- (12.5,1.6) node[anchor=west,xshift=-2pt,yshift=2pt] {\scriptsize exact solver}; 
 
% grid:
%  \draw[step=1cm,gray] (0,0) grid (15,12);
\end{tikzpicture}
\end{center}
\caption{CR and ECR versus $\omega$, comparing one and two dimensions;
	\ORD, \LEV, $V[1, 1]$
	cycle with red-black smoothing and \CC ($N = 32$).
  Top: \DIM[1];
  bottom: \DIM, 
  %non-Galerkin (nG=$\ngcg{2}$) and Galerkin (G=$\gcg{2}{2}{2}$) 
  %non-Galerkin (nG=$\LNAH \equiv \LNH{2}$) and Galerkin (G=$\LGGH \equiv \LGHh{2}{2}$)
  with non-Galerkin (nG=$\LNAH$) and Galerkin (G=$\LGGH$) 
  coarse-level operators. 
  %{\red Explain solid-lines versus dots here and in text -- do the same for other figures}
}
  \label{fig:redBlackSmootherStandardCoarsening1d2d}
\end{figure}
}


==> fig/theta_2d.tex <==
%
%  Plots of theta_low 
{% START FIG 
\newcommand{\figWidth}{5.2cm}% height 
\newcommand{\trimfig}[2]{\trimh{#1}{#2}{.05}{.225}{.0}{.0}}
\newcommand{\dotSize}{3pt}
\newcommand{\labelFont}{\small}
%
% -- for colour bar ----
\newcommand{\cbWidth}{.2cm}% colour bar width
\newcommand{\cbHeight}{4cm}% colour bar height
\newcommand{\xcb}{.5cm}% colour bar lower left corner
\newcommand{\ycb}{-.2cm}% colour bar lower left corner
\setlength{\ycbTop}{\ycb+\cbHeight}% colour bar top label position
\setlength{\ycbMid}{\ycb+\cbHeight*\real{.5}}% colour bar top label position
\newcommand{\trimfigcb}[3]{\includegraphics[width=#2, height=#3, clip, trim=17cm 2.35cm 1.65cm 2.35cm]{#1}}
 % horizontal colour bar: \colourBar[shiftCommands]{cMin}{cMax}
\newcommand{\colourBarHorizontal}[3]{
\begin{scope}[#1]
  \draw (\xcb,\ycb) node[anchor=south west,xshift=0.25cm,yshift=.5cm,rotate=-90] {\trimfigcb{colourBarLines}{\cbWidth}{\cbHeight}};
  \draw (.8,0) node[anchor=north,xshift=+3pt,yshift=+2pt] {\scriptsize $#2$};
  \draw (4.8,0) node[anchor=north,xshift=+0pt,yshift=+2pt] {\scriptsize $#3$};
\end{scope}
}% end colour bar 
%
\begin{figure}
\begin{center}
%
\begin{tikzpicture}[scale=1]
  \useasboundingbox (-1,-.75) rectangle (15,4);
  % \draw[step=1cm,gray] (-1,-1) grid (15,4);


  \begin{scope}[scale=.5]
    \draw[fill=orange!20,xshift=0cm,yshift=0cm] (0.,0.) rectangle (8,8);
  
    \draw[blue,thick, fill=blue!20 ,xshift=0cm,yshift=0cm] (4,0) -- (8,4) -- (4,8) -- (0,4) -- (4,0);
  
    \draw[fill=red!20 ,xshift=2cm,yshift=2cm] (0.,0.) rectangle (4,4);
  
    
    \draw[thick]  (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
  
  %  \draw (4,0) -- (4,8);
  %  \draw (0,4) -- (8,4);
  
    \draw[thick, red]  (2,2) -- (6,2) -- (6,6) -- (2,6) -- (2,2);
    
    \draw[thin, dashed, gray]  (0,4) -- (8,4);
    \draw[thin, dashed, gray]  (4,0) -- (4,8);
  
    \draw[fill] (0,0) circle (\dotSize) node[align=left,   below] {$-\pi$} node[align=left,   left] {\labelFont$-\pi$};
    \draw[fill] (8,0) circle (\dotSize) node[align=right, below] {\labelFont$\pi$};
    \draw[fill] (0,8) circle (\dotSize) node[align=right, left] {\labelFont$\pi$};
    \draw[fill] (4,0) circle (\dotSize) node[align=center, below] {\labelFont$0$} node[align=center, below=10pt] {\labelFont$\theta_1$};
    \draw[fill] (0,4) circle (\dotSize) node[align=center, left] {\labelFont$0$}  node[align=center, left=10pt] {\labelFont$\theta_2$} ;
  
    \draw (4,8) node[align=center,above,yshift=4pt, orange] {\labelFont$\Theta$};
  %   \draw[fill] (4,4) circle (\dotSize) node[align=center, red, above] {$\Theta^{\text{low}}_{sc}$};
    \draw (4,4) node[align=center, red] {\labelFont$\Theta^{\text{low}}_{std}$};
    \draw (4,6) node[align=center, blue, above,yshift=4pt] {\labelFont$\Theta^{\text{low}}_{rb}$};
  
    \draw[black,fill=black] (2,0) circle (\dotSize) node[align=left, black, below] {\labelFont$-\frac{\pi}{2}$};
    \draw[black,fill=black] (6,0) circle (\dotSize) node[align=left, black, below] {\labelFont$\frac{\pi}{2}$};
    \draw[black,fill=black] (0,2) circle (\dotSize) node[align=left, black, left ] {\labelFont$-\frac{\pi}{2}$};
    \draw[black,fill=black] (0,6) circle (\dotSize) node[align=left, black, left ] {\labelFont$\frac{\pi}{2}$};
  
  \end{scope}% end scale=.6 
%   \draw[black,fill=black] (2,4) circle (\dotSize) node[align=left, black, left] {$-\frac{\pi}{2}$};
%   \draw[black,fill=black] (6,4) circle (\dotSize) node[align=left, black, right] {$\frac{\pi}{2}$};
%   \draw[black,fill=black] (4,2) circle (\dotSize) node[align=left, black, above] {$-\frac{\pi}{2}$};
%   \draw[black,fill=black] (4,6) circle (\dotSize) node[align=left, black, below] {$\frac{\pi}{2}$};

  \begin{scope}[xshift=4.25cm,yshift=-.685cm]
    % --- rho(S_E) ---
    \draw( 0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{rho_S_2o}{\figWidth}};
    \colourBarHorizontal{xshift=.0cm,yshift=-.4cm}{0}{1};
    \draw  (2.8,4.75) node[anchor=south,fill=white,yshift=-1pt] {\labelFont
    	$\rho(\Sv(\thv))$};  
    	%$\rho(\Sv_\Ebb(\thetav))$}; 

    \begin{scope}[xshift=5cm]
      % --- rho(S_F) ---
      \draw(0,0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{rho_S_2o_std}{\figWidth}};
      \colourBarHorizontal{xshift=0cm,yshift=-.4cm}{0}{1};
      \draw  (2.8,4.75) node[anchor=south,fill=white,yshift=-1pt] {\labelFont $\rho(\Sv_\Fbb(\thetav))$}; 
    \end{scope}
  \end{scope}
\end{tikzpicture}
\end{center}
\caption{Left: regions of low-frequency in \textcolor{orange}{$\Theta$} in two dimensions, 2-level: 
  standard coarsening \textcolor{red}{$\Theta^{\text{low}}_{std}$},
  and red-black coarsening \textcolor{blue}{$\Theta^{\text{low}}_{rb}$}.
  Middle and right: contours of the spectral radius of the matrix symbol of the red-black smoothing operator $S_h$ (with $\omega=1$) versus $\thv \in \Theta$.
  Middle: $\rho(\Sv(\thv))$ 
  %$\rho(\Sv_\Ebb(\thv))$ 
  for the $2\times2$ matrix symbol of $S_h$ on the two-dimensional subspace $\mathbb{E}_{\thv}$
  associated with red-black smoothing (and red-black coarsening).
  Right: $\rho(\Sv_\Fbb(\thv))$ for the $4\times 4$ matrix symbol of $S_h$ on
  the four-dimensional subspace $\mathbb{F}_{\thv}$ associated with standard coarsening.
} \label{fig: theta_2d}
\end{figure}
}% END FIG

